Extending the planar theory of anyons to quantum wire networks

The braiding of the worldlines of particles restricted to move on a network (graph) is governed by the graph braid group, which can be strikingly different from the standard braid group known from two-dimensional physics. It has been recently shown that imposing the compatibility of graph braiding with anyon fusion for anyons exchanging at a single wire junction leads to new types of anyon models with the braiding exchange operators stemming from solutions of certain generalised hexagon equations. In this work, we establish these graph-braided anyon fusion models for general wire networks. We show that the character of braiding strongly depends on the graph-theoretic connectivity of the given network. In particular, we prove that triconnected networks yield the same braiding exchange operators as the planar anyon models. In contrast, modular biconnected networks support independent braiding exchange operators in different modules. Consequently, such modular networks may lead to more efficient topological quantum computer circuits. Finally, we conjecture that the graph-braided anyon fusion models will possess the (generalised) coherence property where certain polygon equations determine the braiding exchange operators for an arbitrary number of anyons. We also extensively study solutions to these polygon equations for chosen low-rank multiplicity-free fusion rings, including the Ising theory, quantum double of Z2, and Tambara-Yamagami models. We find numerous solutions that do not appear in the planar theory of anyons.

==> TikzPictures/FSymbols.tikz <==
\begin{tikzpicture}[scale = 0.5]
  \node (0) at (-8.75, 1.5) {};
  \node (1) at (-7.75, 0.5) {};
  \node (2) at (-6.75, 1.5) {};
  \node (3) at (-6.75, -0.5) {};
  \node (4) at (-8.75, 2) {$a$};
  \node (5) at (-6.75, 2.15) {$b$};
  \node (6) at (-4.75, 2) {$c$};
  \node (7) at (-4.75, 1.5) {};
  \node (8) at (-6.75, -1.75) {};
  \node (9) at (-8.0, -0.1) {$e$};
  \node (10) at (-7.25, -1.85) {$d$};
  \node (11) at (0.5, 1.5) {};
  \node (13) at (2.5, 1.5) {};
  \node (14) at (2.5, -0.5) {};
  \node (15) at (0.5, 2) {$a$};
  \node (16) at (2.5, 2) {$b$};
  \node (17) at (4.5, 2) {$c$};
  \node (18) at (4.5, 1.5) {};
  \node (19) at (2.5, -1.75) {};
  \node (20) at (3.25, -0.25) {$f$};
  \node (21) at (2, -1.85) {$d$};
  \node (22) at (3.5, 0.5) {};
  \node (23) at (-2, 0) {$=\sum\limits_{f}\left[F^{abc}_d\right]_{ef}$};
  \node (24) at (17.25, 1.5) {};
  \node (25) at (18.25, 0.5) {};
  \node (26) at (19.25, 1.5) {};
  \node (27) at (19.25, -0.5) {};
  \node (28) at (17.25, 2) {$a$};
  \node (29) at (19.25, 2) {$b$};
  \node (30) at (21.25, 2) {$c$};
  \node (31) at (21.25, 1.5) {};
  \node (32) at (19.25, -1.75) {};
  \node (33) at (18.5, -0.25) {$e$};
  \node (34) at (18.75, -1.85) {$d$};
  \node (35) at (6.5, 1.5) {};
  \node (36) at (8.5, 1.5) {};
  \node (37) at (8.5, -0.5) {};
  \node (38) at (6.5, 2) {$a$};
  \node (39) at (8.5, 2) {$b$};
  \node (40) at (10.5, 2) {$c$};
  \node (41) at (10.5, 1.5) {};
  \node (42) at (8.5, -1.75) {};
  \node (43) at (9.25, -0.25) {$f$};
  \node (44) at (8, -1.75) {$d$};
  \node (45) at (9.5, 0.5) {};
  \node (46) at (14, 0) {$=\sum\limits_{e}\left[\left(F^{abc}_d\right)^{-1}\right]_{fe}$};
  \node (47) at (5.5, 0) {,};
  \draw (0.center) to (1.center);
  \draw (1.center) to (2.center);
  \draw (1.center) to (3.center);
  \draw (3.center) to (7.center);
  \draw (3.center) to (8.center);
  \draw (14.center) to (18.center);
  \draw (14.center) to (19.center);
  \draw (11.center) to (14.center);
  \draw (13.center) to (22.center);
  \draw (24.center) to (25.center);
  \draw (25.center) to (26.center);
  \draw (25.center) to (27.center);
  \draw (27.center) to (31.center);
  \draw (27.center) to (32.center);
  \draw (37.center) to (41.center);
  \draw (37.center) to (42.center);
  \draw (35.center) to (37.center);
  \draw (36.center) to (45.center);
\end{tikzpicture}


==> TikzPictures/FusionCommutesWithBraiding.tikz <==
\begin{tikzpicture}[scale = 0.5 ]
		\node  (0) at (3, -20.5) {};
		\node  (1) at (1.5, -18.5) {};
		\node  (2) at (3, -18.5) {};
		\node  (3) at (4.5, -18.5) {};
		\node  (4) at (3, -21.5) {};
		\node  (5) at (3, -16.5) {};
		\node  (6) at (1.5, -16.5) {};
		\node  (7) at (4.5, -16.5) {};
		\node  (8) at (1.5, -18.5) {};
		\node  (9) at (4.5, -16.5) {};
		\node  (10) at (1.5, -18.5) {};
		\node  (11) at (4.5, -16.5) {};
		\node [below] (12) at (3, -21.5) {};
		\node [below] (13) at (3, -21.5) {$d$};
		\node [above] (14) at (1.5, -16.25) {$a$};
		\node [above] (15) at (3, -16.25) {$b$};
		\node [above] (16) at (4.5, -16.25) {$c$};
		\node  (17) at (4, -19.5) {};
		\node [right] (18) at (3.5, -20.25) {$f$};
		\node  (19) at (10, -20.5) {};
		\node  (20) at (9.25, -19.5) {};
		\node  (21) at (9.25, -17.75) {};
		\node  (23) at (10, -21.5) {};
		\node  (24) at (10, -16.5) {};
		\node  (25) at (8.5, -16.5) {};
		\node  (26) at (11.5, -16.5) {};
		\node  (27) at (9.25, -19.5) {};
		\node  (28) at (11.5, -16.5) {};
		\node  (29) at (9.25, -19.5) {};
		\node  (30) at (11.5, -16.5) {};
		\node [below] (31) at (10, -21.5) {};
		\node [below] (32) at (10, -21.5) {$d$};
		\node [above] (33) at (8.5, -16.25) {$a$};
		\node [above] (34) at (10, -16.25) {$b$};
		\node [above] (35) at (11.5, -16.25) {$c$};
		\node  (36) at (10.75, -19.5) {};
		\node [right] (37) at (10.5, -20.25) {$f$};
		\node  (38) at (6.75, -19.25) {};
		\node  (39) at (6.75, -19.25) {$=$};
		\node  (40) at (11, -19) {};
		
		\draw (4.center) to (0.center);
		\draw [in=-90, out=45, looseness=0.75] (0.center) to (3.center);
		\draw [in=-90, out=135, looseness=0.75] (2.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=ThickWhiteEdge, in=-90, out=90, looseness=0.75] (10.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (11.center);
		\draw (2.center) to (17.center);
		\draw [in=135, out=-90, looseness=0.75] (10.center) to (0.center);
		\draw (23.center) to (19.center);
		\draw [in=-90, out=150, looseness=0.75] (21.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (36.center);
		\draw [in=135, out=-90, looseness=0.75] (29.center) to (19.center);
		\draw [in=-90, out=45] (19.center) to (36.center);
		\draw [in=-90, out=30, looseness=0.75] (21.center) to (24);
		\draw [style=ThickWhiteEdge, in=-90, out=90, looseness=0.75] (29.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.75] (29.center) to (30.center);
\end{tikzpicture}


==> TikzPictures/HexagonEqns.tikz <==
\begin{tikzpicture}[scale = 0.5]
		\node  (0) at (-2.75, -15) {};
		\node  (1) at (-3.5, -14) {};
		\node  (2) at (-4.25, -13) {};
		\node  (5) at (-2.75, -13) {};
		\node  (6) at (-1.25, -13) {};
		\node  (7) at (-2.75, -16) {};
		\node  (8) at (-2.75, -11) {};
		\node  (9) at (-4.25, -11) {};
		\node  (10) at (-1.25, -11) {};
		\node  (11) at (-4.25, -13) {};
		\node  (12) at (-1.25, -11) {};
		\node  (13) at (-4.25, -13) {};
		\node  (14) at (-1.25, -11) {};
		\node[below] (15) at (-2.75, -16) {};
		\node[below] (16) at (-2.75, -16) {$d$};
		\node[left] (17) at (-3.5, -14.75) {$g$};
		\node[above] (18) at (-4.25, -10.75) {$a$};
		\node[above] (19) at (-2.75, -10.75) {$b$};
		\node[above] (20) at (-1.25, -10.75) {$c$};
		\node  (21) at (2.5, -20.5) {};
		\node  (23) at (1, -18.5) {};
		\node  (24) at (2.5, -18.5) {};
		\node  (25) at (4, -18.5) {};
		\node  (26) at (2.5, -21.5) {};
		\node  (27) at (2.5, -16.5) {};
		\node  (28) at (1, -16.5) {};
		\node  (29) at (4, -16.5) {};
		\node  (30) at (1, -18.5) {};
		\node  (31) at (4, -16.5) {};
		\node  (32) at (1, -18.5) {};
		\node  (33) at (4, -16.5) {};
		\node[below] (34) at (2.5, -21.5) {};
		\node[below] (35) at (2.5, -21.5) {$d$};
		\node[above] (37) at (1, -16.25) {$a$};
		\node[above] (38) at (2.5, -16.25) {$b$};
		\node[above] (39) at (4, -16.25) {$c$};
		\node  (40) at (3.5, -19.5) {};
		\node[right] (41) at (3, -20.25) {$f$};
		\node  (61) at (9.5, -20.5) {};
		\node  (62) at (8.75, -19.5) {};
		\node  (63) at (8, -18.5) {};
		\node  (64) at (9.5, -18.5) {};
		\node  (65) at (11, -18.5) {};
		\node  (66) at (9.5, -21.5) {};
		\node  (67) at (9.5, -16.5) {};
		\node  (68) at (8, -16.5) {};
		\node  (69) at (11, -16.5) {};
		\node  (70) at (8, -18.5) {};
		\node  (71) at (11, -16.5) {};
		\node  (73) at (11, -16.5) {};
		\node[below] (74) at (9.5, -21.5) {};
		\node[below] (75) at (9.5, -21.5) {$d$};
		\node[left] (76) at (9, -20.25) {$e$};
		\node[above] (77) at (8, -16.25) {$a$};
		\node[above] (78) at (9.5, -16.25) {$b$};
		\node[above] (79) at (11, -16.25) {$c$};
		\node  (80) at (15, -15) {};
		\node  (81) at (15.75, -14) {};
		\node  (82) at (16.5, -13) {};
		\node  (83) at (15, -13) {};
		\node  (84) at (13.5, -13) {};
		\node  (85) at (15, -16) {};
		\node  (86) at (15, -11) {};
		\node  (87) at (16.5, -11) {};
		\node  (88) at (13.5, -11) {};
		\node  (89) at (16.5, -13) {};
		\node  (90) at (13.5, -11) {};
		\node  (91) at (13.5, -11) {};
		\node[below] (92) at (15, -16) {};
		\node[below] (93) at (15, -16) {$d$};
		\node[above] (95) at (16.5, -10.75) {$c$};
		\node[above] (96) at (15, -10.75) {$b$};
		\node[above] (97) at (13.5, -10.75) {$a$};
		\node  (103) at (9.5, -10) {};
		\node  (104) at (10.25, -9) {};
		\node  (105) at (11, -8) {};
		\node  (106) at (9.5, -8) {};
		\node  (107) at (8, -8) {};
		\node  (108) at (9.5, -11) {};
		\node  (109) at (9.5, -6) {};
		\node  (110) at (11, -6) {};
		\node  (111) at (8, -6) {};
		\node  (112) at (11, -8) {};
		\node  (113) at (8, -6) {};
		\node  (114) at (8, -6) {};
		\node[below] (115) at (9.5, -11) {};
		\node[below] (116) at (9.5, -11) {$d$};
		\node[above] (118) at (9.5, -5.75) {$b$};
		\node[above] (119) at (11, -5.75) {$c$};
		\node[above] (120) at (8, -5.75) {$a$};
		\node[right] (121) at (15.5, -14.75) {$f$};
		\node[right] (122) at (10, -9.75) {$f$};
		\node  (123) at (2.5, -10) {};
		\node  (124) at (1.75, -9) {};
		\node  (125) at (2.5, -8) {};
		\node  (126) at (1, -8) {};
		\node  (127) at (4, -8) {};
		\node  (128) at (2.5, -11) {};
		\node  (129) at (2.5, -6) {};
		\node  (130) at (1, -6) {};
		\node  (131) at (4, -6) {};
		\node  (132) at (2.5, -8) {};
		\node  (133) at (4, -6) {};
		\node  (134) at (2.5, -8) {};
		\node  (135) at (4, -6) {};
		\node[below] (136) at (2.5, -11) {};
		\node[below] (137) at (2.5, -11) {$d$};
		\node[left] (138) at (1.5, -9.75) {$g$};
		\node[above] (139) at (1, -5.75) {$a$};
		\node[above] (140) at (2.5, -5.75) {$b$};
		\node[above] (141) at (4, -5.75) {$c$};
		\node  (142) at (-1, -10) {};
		\node  (143) at (0.5, -8.75) {};
		\node  (144) at (-1, -15.25) {};
		\node  (145) at (0.25, -16.5) {};
		\node  (146) at (11.75, -8.75) {};
		\node  (147) at (13.25, -10) {};
		\node  (148) at (11.75, -16.5) {};
		\node  (149) at (13.25, -15.25) {};
		\node  (151) at (15.5, -13.75) {};
		\node  (152) at (5, -18.5) {};
		\node  (153) at (7, -18.5) {};
		\node  (154) at (5, -8) {};
		\node  (155) at (7, -8) {};
		\node[above] (156) at (6, -7.75) {$\left[F^{acb}_d\right]_{gf}$};
		\node[above] (157) at (-0.75, -9.25) {$R^{ca}_g$};
		\node[above] (158) at (13, -9.25) {$R^{cb}_f$};
		\node[above left] (159) at (12.5, -15.5) {$\left[F^{abc}_d\right]_{ef}$};
		\node[above] (160) at (6, -18.25) {$R^{cf}_d$};
		\node[above right] (161) at (-0.25, -15.5) {$\left[F^{cab}_d\right]_{gf}$};
		\draw (7.center) to (0.center);
		\draw [in=-90, out=135, looseness=0.75] (0.center) to (1.center);
		\draw [in=-90, out=150, looseness=0.75] (1.center) to (2.center);
		\draw [in=-90, out=30] (1.center) to (5.center);
		\draw [in=-90, out=45, looseness=0.75] (0.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [style=ThickWhiteEdge, in=-90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=-90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw (26.center) to (21.center);
		\draw [in=-90, out=45, looseness=0.75] (21.center) to (25.center);
		\draw [in=-90, out=135, looseness=0.75] (24.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (29.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (31.center);
		\draw [style=ThickWhiteEdge, in=-90, out=90, looseness=0.75] (32.center) to (33.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (33.center);
		\draw (24.center) to (40.center);
		\draw [in=135, out=-90, looseness=0.75] (32.center) to (21.center);
		\draw (66.center) to (61.center);
		\draw [in=-90, out=135, looseness=0.75] (61.center) to (62.center);
		\draw [in=-90, out=150, looseness=0.75] (62.center) to (63.center);
		\draw [in=-90, out=30] (62.center) to (64.center);
		\draw [in=-90, out=45, looseness=0.75] (61.center) to (65.center);
		\draw (70.center) to (68);
		\draw (64.center) to (67);
		\draw (65.center) to (71);
		\draw (85.center) to (80.center);
		\draw [in=-90, out=45, looseness=0.75] (80.center) to (81.center);
		\draw [in=-90, out=30, looseness=0.75] (81.center) to (82.center);
		\draw [in=-90, out=150] (81.center) to (83.center);
		\draw [in=-90, out=135, looseness=0.75] (80.center) to (84.center);
		\draw (89.center) to (87);
		\draw (83.center) to (86);
		\draw (84.center) to (88);
		\draw (108.center) to (103.center);
		\draw [in=-90, out=45, looseness=0.75] (103.center) to (104.center);
		\draw [in=-90, out=30, looseness=0.75] (104.center) to (105.center);
		\draw [in=-90, out=150] (104.center) to (106.center);
		\draw [in=-90, out=135, looseness=0.75] (103.center) to (107.center);
		\draw [in=270, out=90, looseness=0.75] (112.center) to (109);
		\draw [style=ThickWhiteEdge, in=90, out=-90] (110) to (106.center);
		\draw [in=-90, out=90] (106.center) to (110);
		\draw (107.center) to (113);
		\draw (128.center) to (123.center);
		\draw [in=-90, out=135, looseness=0.75] (123.center) to (124.center);
		\draw [in=-90, out=45, looseness=0.75] (124.center) to (125.center);
		\draw [in=-90, out=150, looseness=0.75] (124.center) to (126.center);
		\draw [in=-90, out=45, looseness=0.75] (123.center) to (127.center);
		\draw [in=-90, out=90, looseness=0.75] (126.center) to (130.center);
		\draw [in=-90, out=90, looseness=0.75] (125.center) to (131.center);
		\draw [in=-90, out=90, looseness=0.75] (127.center) to (129.center);
		\draw [in=-90, out=90, looseness=0.75] (132.center) to (133.center);
		\draw [style=ThickWhiteEdge, in=-90, out=90, looseness=0.75] (134.center) to (135.center);
		\draw [in=-90, out=90, looseness=0.75] (134.center) to (135.center);
		\draw [style=Arrow] (142.center) to (143.center);
		\draw [style=Arrow] (144.center) to (145.center);
		\draw [style=Arrow] (146.center) to (147.center);
		\draw [style=Arrow] (148.center) to (149.center);
		\draw [style=Arrow] (152.center) to (153.center);
		\draw [style=Arrow] (154.center) to (155.center);
\end{tikzpicture}


==> TikzPictures/RSymbols1.tikz <==
\begin{tikzpicture}
    \def\u{2*\R};
    \def\l{2*\R};
    \node (Ab) at (0,-0.25*\R) {};
    \node (Bb) at (\l,-0.25*\R) {};
    \node[label=above :$b$] (At) at (\l,\u) {};
    \node[label=above :$a$] (Bt) at (0,\u) {};
    \node (fus) at (\R,-1.5* \R) {};
    \node[label=below :$c$] (bottom) at (\R,-1.6*\l) {};
    \begin{knot}
        \strand[-] (fus.center) .. controls +(-\R,0.5*\R) and +(0,-0.25*\R) .. (Ab.center).. controls +(0,\R) and +(0,-\R) .. (At.center);
        \strand[-] (fus.center) .. controls +( \R,0.5*\R) and +(0,-0.25*\R) .. (Bb.center).. controls +(0,\R) and +(0,-\R) .. (Bt.center);
        \strand[-] (bottom.center) .. controls +(0,\R) and +(0,-\R) .. (fus.center);
  \end{knot}
\end{tikzpicture}


==> TikzPictures/RSymbols3.tikz <==
\begin{tikzpicture}
    \def\u{2*\R};
    \def\l{2*\R};
    \node (Ab) at (0,-0.25*\R) {};
    \node (Bb) at (\l,-0.25*\R) {};
    \node[label=above :$b$] (At) at (\l,\u) {};
    \node[label=above :$a$] (Bt) at (0,\u) {};
    \node (fus) at (\R,-1.5* \R) {};
    \node[label=below :$c$] (bottom) at (\R,-1.6*\l) {};
    \begin{knot}[flip crossing = 1]
        \strand[-] (fus.center) .. controls +(-\R,0.5*\R) and +(0,-0.25*\R) .. (Ab.center).. controls +(0,\R) and +(0,-\R) .. (At.center);
        \strand[-] (fus.center) .. controls +( \R,0.5*\R) and +(0,-0.25*\R) .. (Bb.center).. controls +(0,\R) and +(0,-\R) .. (Bt.center);
        \strand[-] (bottom.center) .. controls +(0,\R) and +(0,-\R) .. (fus.center);
  \end{knot}
\end{tikzpicture}


==> TikzPictures/twist1.tikz <==
\begin{tikzpicture}[scale = .7]
		\node  (0) at (0, 0) {};
		\node  (1) at (0.5, 2) {};
		\node  (2) at (0.5, 1) {};
		\node  (3) at (0, 3) {};
		\node  (4) at (0, 0) {};
		\node  (5) at (0.5, 2) {};
		\node [below] (6) at (0, -0.25) {$a$};
		\node [above] (7) at (0, 3.25) {$a$};
		\node  (16) at (3, 3) {};
		\node  (17) at (2.5, 1) {};
		\node  (18) at (2.5, 2) {};
		\node  (19) at (3, 0) {};
		\node  (20) at (3, 3) {};
		\node  (21) at (2.5, 1) {};
		\node [below] (22) at (3, -.25) {$a$};
		\node [above] (23) at (3, 3.25) {$a$};
		\node  (32) at (1.5, 1.5) {$=$};
		\node  (33) at (4, 1.5) {$=$};
		\node  (35) at (5, 0) {};
		\node  (36) at (5, 3) {};
		\node [below] (37) at (5, -.25) {$a$};
		\node [above] (38) at (5, 3.25) {$a$};
		\node [right] (44) at (5.25, 1.5) {$\theta_a$};
		\draw [bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [in=270, out=-180, looseness=0.75] (2.center) to (3.center);
		\draw [style=ThickWhiteEdge, in=90, out=-180, looseness=0.75] (5.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (17.center) to (18.center);
		\draw [in=90, out=0, looseness=0.75] (18.center) to (19.center);
		\draw [style=ThickWhiteEdge, in=-90, out=0, looseness=0.75] (21.center) to (20.center);
		\draw [in=-90, out=0, looseness=0.75] (17.center) to (16.center);
		\draw (35.center) to (36.center);
\end{tikzpicture}


==> TikzPictures/twist2.tikz <==
\begin{tikzpicture}[ scale = 0.7 ]
		\node  (0) at (10, 0) {};
		\node  (1) at (9.5, 2) {};
		\node  (2) at (9.5, 1) {};
		\node  (3) at (10, 3) {};
		\node  (4) at (10, 0) {};
		\node  (5) at (9.5, 2) {};
		\node [below] (6) at (10, -0.25) {$a$};
		\node [above] (7) at (10, 3.25) {$a$};
		\node  (8) at (7, 3) {};
		\node  (9) at (7.5, 1) {};
		\node  (10) at (7.5, 2) {};
		\node  (11) at (7, 0) {};
		\node  (12) at (7, 3) {};
		\node  (13) at (7.5, 1) {};
		\node [below] (14) at (7, -0.25) {$a$};
		\node [above] (15) at (7, 3.25) {$a$};
		\node  (16) at (11, 1.5) {$=$};
		\node  (17) at (8.5, 1.5) {$=$};
		\node  (18) at (12, 0) {};
		\node  (19) at (12, 3) {};
		\node [below] (20) at (12, -0.25) {$a$};
		\node [above] (21) at (12, 3.25) {$a$};
		\node [right] (22) at (12, 1.5) {};
		\node [right] (23) at (12.25, 1.5) {$\theta_a^*$};
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (3.center);
		\draw [style=ThickWhiteEdge, in=90, out=0, looseness=0.75] (5.center) to (4.center);
		\draw [in=90, out=0, looseness=0.75] (1.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (10.center);
		\draw [in=90, out=-180, looseness=0.75] (10.center) to (11.center);
		\draw [style=ThickWhiteEdge, in=-90, out=-180, looseness=0.75] (13.center) to (12.center);
		\draw [in=-90, out=-180, looseness=0.75] (9.center) to (8.center);
		\draw (18.center) to (19.center);
\end{tikzpicture}

